Finite-Horizon Robustness Analysis under Mixed Disturbances using Signal-IQCs

Common worst-case analyses for uncertain finite-horizon systems consider quadratic performance metrics based on the strict Bounded Real Lemma. Thus, they assess system performance for bounded inputs, e.g., signals in L2, which exhibit a worst-case shape. Consequently, known disturbance characteristics are left unexploited and uncovered, leading to unnecessarily conservative results. The present paper develops a worst-case analysis covering arbitrarily L2-bounded worst-case signals and partially known disturbances simultaneously. This is achieved by modeling the latter using signal integral-quadratic constraints (IQCs). The resulting analysis condition relies on a dissipation inequality within the IQC framework for finite time horizon problems. This framework also readily allows to incorporate additional system uncertainties in the analysis. The approach's feasibility is demonstrated with the worst-case performance analysis of a small unmanned aerial vehicle in an urban environment.

==> visuals/tikzBlks/Blk_AdvancedAnalysis.tikz <==
\begin{tikzpicture}[blockdiag, auto]

% Blocks 
\node[block](Plant){$H$}; 
\node[block, above = of Plant, yshift = -10pt](Delta){$\begin{bmatrix}\Delta_\text{S} & \phantom{0} \\  \phantom{0} & \Delta \end{bmatrix}$}; 

% Input to Plant 
\draw[<-] ($(Plant.north west)!0.75!(Plant.south west)$) -- +(-1.3cm, 0)node[left]{$d$};
\draw[<-] ($(Plant.north west)!0.25!(Plant.south west)$) -- +(-0.75cm, 0) |- ($(Delta.north west)!0.66!(Delta.south west)$)node[right, pos = 0.25]{$w$} ; 
\draw[<-] ($(Plant.north west)!0.5!(Plant.south west)$) -- +(-1cm, 0) |- ($(Delta.north west)!0.33!(Delta.south west)$)node[left, pos = 0.25]{$w_\delta$} ; 

% Output from Plant 
\draw[->] ($(Plant.north east)!0.66!(Plant.south east)$) -- +(1.1cm, 0)node[right]{$e$};

% Input to Delta
\draw[<-] ($(Delta.north east)!0.33!(Delta.south east)$) -- +(0.8cm, 0)node[right]{$x_\delta \coloneqq v_\delta$};
\draw[->] ($(Plant.north east)!0.33!(Plant.south east)$) -- +(0.6cm, 0) |- ($(Delta.north east)!0.66!(Delta.south east)$)node[right, pos = 0.25]{$v$}; 


%%%% old 

%% Blocks
%\node[block, minimum width=1.2cm] (G) {$G$};
%\node[block, above=of G, minimum width=1.2cm, dashed, yshift = -10pt](Delta) {$\Delta$};
%\node[block, above= of Delta, minimum width=1cm, xshift = 2cm, yshift = -20pt](Psi){$\Psi$};
%
%% Connections for Psi  
%\node[connector, left = of Delta, xshift = 13](ConW){}; 
%\node[connector, right = of Delta, xshift = -12](ConV){}; 
%
%% Input and output of System 
%\draw[<-] ($(G.north west)!0.66!(G.south west)$) -- +(-1.5cm, 0) node[left]{$d$};
%\draw[->] ($(G.north east)!0.66!(G.south east)$) -- +(1.5cm, 0) node[right]{$e$};
%
%% Connection to Delta 
%\draw[->] ($(G.north east)!0.33!(G.south east)$) -- +(.5cm, 0) |-  (Delta.east) node[right, pos = 0.25]{$v$};
%\draw[<-] ($(G.north west)!0.33!(G.south west)$) -- +(-.5cm, 0) |-  (Delta.west) node[left, pos = 0.25]{$w$};
%
%% Connection to Psi
%\draw[->] (ConW) |- ($(Psi.north west)!0.33!(Psi.south west)$); 
%\draw[->] (ConV) |- ($(Psi.north west)!0.66!(Psi.south west)$); 
%\draw[->] (Psi.east) -- +(1cm, 0) node[right]{$z$};
%
%\draw[dotted, line width=1pt] (Psi) ++ (1.cm,0.6cm) |- ++ (-1.3cm, -1.8cm)node[left, yshift = 5pt, pos=0.5]{$H$} |- ++(-3.5cm,-1.5cm) |- ++(4.8cm, 3.3cm);

\end{tikzpicture} 

==> visuals/tikzBlks/Blk_IQC.tikz <==
\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum width=1.2cm] (G) {$G$};
\node[block, above=of G, minimum width=1.2cm, dashed, yshift = -10pt](Delta) {$\Delta$};
\node[block, above= of Delta, minimum width=1cm, xshift = 2cm, yshift = -20pt](Psi){$\Psi$};

% Connections for Psi  
\node[connector, left = of Delta, xshift = 13](ConW){}; 
\node[connector, right = of Delta, xshift = -12](ConV){}; 

% Input and output of System 
\draw[<-] ($(G.north west)!0.66!(G.south west)$) -- +(-1.5cm, 0) node[left]{$d$};
\draw[->] ($(G.north east)!0.66!(G.south east)$) -- +(1.5cm, 0) node[right]{$e$};

% Connection to Delta 
\draw[->] ($(G.north east)!0.33!(G.south east)$) -- +(.5cm, 0) |-  (Delta.east) node[right, pos = 0.25]{$v$};
\draw[<-] ($(G.north west)!0.33!(G.south west)$) -- +(-.5cm, 0) |-  (Delta.west) node[left, pos = 0.25]{$w$};

% Connection to Psi
\draw[->] (ConW) |- ($(Psi.north west)!0.33!(Psi.south west)$); 
\draw[->] (ConV) |- ($(Psi.north west)!0.66!(Psi.south west)$); 
\draw[->] (Psi.east) -- +(1cm, 0) node[right]{$z$};

\draw[dotted, line width=1pt] (Psi) ++ (1.cm,0.6cm) |- ++ (-1.3cm, -1.8cm)node[left, yshift = 6pt, xshift = 2pt, pos=0.5]{$\tilde{G}$} |- ++(-3.5cm,-1.5cm) |- ++(4.8cm, 3.3cm);

\end{tikzpicture} 

==> visuals/tikzBlks/Blk_UrbCon_allComponentsExtended.tikz <==
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}		= [draw, rectangle, minimum width=0.8cm, minimum height=.7cm, align=center]

\begin{tikzpicture}[blockdiag]
	
% Main Block Order (From AC to the left)  
\node[block](AC){$G_{\UAV}$}; 									
\node[block, left = of AC, xshift = -2pt](Act){$G_{\act}$}; 
\node[sum, left = of Act, xshift = 5pt](SumUnc){};
\node[connector, left = of SumUnc](RefUnc){};
\node[connector2, left = of RefUnc, xshift = -3pt](ConUnc){}; ; 
\node[block, left = of ConUnc, xshift = 5pt](Ctrl){$K_{n_z}$};
\node[connector2, left = of Ctrl, xshift = 5pt](OutE){};
\node[sum, left = of OutE, xshift = 7pt](SumE){}; 
\node[block, left = of SumE, xshift =15pt, yshift = 17pt](LowPass){$G_\mathrm{F}$}; 

% Actuator to Aircraft
\draw[->]($(Act.north east)!0.66!(Act.south east)$) -- ($(AC.north west)!0.66!(AC.south west)$)node[below, pos = 0.5]{$\delta_\text{e}$}; 

% delta_e flow 
\draw[->](Ctrl.east) --(SumUnc.west);
\draw[->](SumUnc.east) -- (Act.west); 

% theta flow
\draw[->](AC.east) -| +(0.8cm, -0.7cm)node[left, pos=0.75]{$n_z$} -| (SumE.south)node[right, pos =0.95]{-};
\draw[->](SumE.east) -- (Ctrl.west); 
\draw[->](OutE)-- +(0cm,0.8cm)node[above, pos=1]{$e$};
\draw[->](LowPass.south) |- (SumE); 
\draw[<-](LowPass.north) -- +(0,0.35cm)node[above, pos = 1]{$n_{z,\cmd}$}; 

% uncertainty block 
\node[block, above = of RefUnc, yshift = -5pt](Delta){$\Delta$}; 
\draw[->](ConUnc.north) |- (Delta.west);
\draw[->](Delta.east) -| (SumUnc.north); 

% wind uncertainty block 
\node[block, above = of AC, yshift = -5pt](Wind){$\Delta_\wind$};
\draw[->] ($(AC.north east)!0.25!(AC.south east)$) -- +(0.3cm,0) |- (Wind.east)node[right, pos=0.2]{$x_{\delta_\wind}$};
\draw[<-] ($(AC.north west)!0.33!(AC.south west)$) -- +(-0.3cm,0) |- (Wind.west);  
%\draw[<-]($(AC.north west)!0.33!(AC.south west)$) -| +(-0.3cm,0.5cm)node[above, pos=1]{$\delta_\text{w}$}; 


\end{tikzpicture} 

==> visuals/tikzBlks/Blk_upperLFT.tikz <==
\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum width=1.2cm](G){$G$};
\node[block, above = of G, minimum width = 1.2cm, yshift = -10](Delta){$\Delta$}; 

% Input and output of System 
\draw[<-] ($(G.north west)!0.66!(G.south west)$) -- +(-.8cm, 0) node[left]{$d$};
\draw[->] ($(G.north east)!0.66!(G.south east)$) -- +(.8cm, 0) node[right]{$e$};

% Connection to Delta Block
\draw[->] ($(G.north east)!0.33!(G.south east)$) -- +(.5cm, 0) |-  (Delta.east) node[right, pos = 0.25]{$v$};
\draw[<-] ($(G.north west)!0.33!(G.south west)$) -- +(-.5cm, 0) |-  (Delta.west) node[left, pos = 0.25]{$w$};

\end{tikzpicture} 

==> visuals/tikzPlots/Plot_GammaOverUnc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=3cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0.8,
ymin=0,
ymax=40,
ytick = {0,10,20, 30, 40},
axis background/.style={fill=white},
xlabel = {Actuator Uncertainty Level $b_\Delta$},
ylabel style={yshift = -10pt},
ylabel = {Performance Value $\gamma$},
xmajorgrids,
ymajorgrids, 
]
\addplot [color=mycolor1, forget plot, line width=2]
  table[row sep=crcr]{%
		0.001	1.16779932879094\\
		0.05	1.24631378179468\\
		0.1	1.33721364900412\\
		0.15	1.44311721223326\\
		0.2	1.56783179910707\\
		0.25	1.71664050907598\\
		0.3	1.89551285585228\\
		0.35	2.11544740641048\\
		0.4	2.39208003584021\\
		0.45	2.75089198259889\\
		0.5	3.23741899300301\\
		0.55	3.92330274963042\\
		0.6	4.97567947635602\\
		0.61	5.25895010178035\\
		0.62	5.57753146096559\\
		0.63	5.93859219151951\\
		0.64	6.34990953428662\\
		0.65	6.82756190607423\\
		0.66	7.38580881779257\\
		0.67	8.05057187636304\\
		0.68	8.86038772959242\\
		0.69	9.86666484730352\\
		0.7	11.1721482051917\\
		0.71	12.9496753928469\\
		0.72	15.5221222863622\\
		0.73	19.6558525641567\\
		0.74	27.4662435031542\\
		0.75	47.7777651687658\\
		0.76	100\\
};
\end{axis}
\end{tikzpicture}%
